Estimating the parameters of the Sgr A* black hole

The measurement of relativistic effects around the galactic center may allow in the near future to strongly constrain the parameters of the supermassive black hole likely present at the galactic center (Sgr A*). As a by-product of these measurements it would be possible to severely constrain, in addition, also the parameters of the mass-density distributions of both the innermost star cluster and the dark matter clump around the galactic center.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

